Radiative corrections to $h^0\to WW^*/ZZ^*\to 4$\,leptons in the MSSM

The electroweak $\mc O(\alpha)$ radiative corrections to the decay of the lightest MSSM Higgs boson to four leptons are presented, improved by the two-loop corrections provided by the program package FeynHiggs. We also analyze the results in the decoupling limit and investigate the numeric impact of contributions from the genuine supersymmetric particle spectrum.

==> figtex/boxWWSMlike.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(25.,20.)(20.5,17.)(0.,){/Straight}{-1}
\FALabel(26.8702,19.3097)[br]{$e$}
\FAProp(25.,13.5)(20.5,17.)(0.,){/Straight}{1}
\FALabel(25.7216,13.4935)[bl]{$\nu_e$}
\FAProp(25.,6.5)(21.5,9.)(0.,){/Straight}{1}
\FALabel(25.6709,6.53129)[bl]{$\mu$}
\FAProp(25.,0.)(17.,5.5)(0.,){/Straight}{-1}
\FALabel(25.3981,0.54726)[bl]{$\nu_\mu$}
\FAProp(20.5,17.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(18.5911,16.0398)[br]{$W$}
\FAProp(10.,10.)(16.5,5.5)(0.,){/Sine}{-1}
\FALabel(13.34772,6.9556)[tr]{$W$}
\FAProp(10.,10.)(15.5,13.5)(0.,){/Sine}{1}
\FALabel(11.40887,14.4602)[tl]{$W$}
\FAProp(21.5,9.)(17.,5.5)(0.,){/Straight}{1}
\FALabel(18.7784,7.4935)[br]{$\mu$}
\FAProp(21.5,9.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(19.45,11.41)[bl]{$Z$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(20.5,17.){0}
\FAVert(21.5,9.){0}
\FAVert(17.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,13.5)(19.5,10.5)(0.,){/Straight}{1}
\FALabel(24.2866,14.24)[tl]{$\nu_e$}
\FAProp(23.5,20.)(16.,14.5)(0.,){/Straight}{-1}
\FALabel(24.2866,20.4801)[tl]{$e$}
\FAProp(23.5,7.)(18.5,3.5)(0.,){/Straight}{1}
\FALabel(24.2866,8.46019)[tl]{$\mu$}
\FAProp(23.5,0.)(18.5,3.5)(0.,){/Straight}{-1}
\FALabel(26.2911,0.460191)[tr]{$\nu_\mu$}
\FAProp(18.5,3.5)(14.5,6.5)(0.,){/Sine}{1}
\FALabel(16.55,4.24)[tr]{$W$}
\FAProp(10.,10.)(16.,14.5)(0.,){/Sine}{0}
\FALabel(13.55,13.01)[br]{$Z$}
\FAProp(10.,10.)(14.5,6.5)(0.,){/Sine}{0}
\FALabel(12.22161,8.9935)[bl]{$Z$}
\FAProp(19.5,10.5)(16.,14.5)(0.,){/Straight}{1}
\FALabel(18.2365,13.5407)[bl]{$e$}
\FAProp(19.5,10.5)(14.5,6.5)(0.,){/Sine}{-1}
\FALabel(17.4883,8.26965)[tl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(19.5,10.5){0}
\FAVert(16.,14.5){0}
\FAVert(18.5,3.5){0}
\FAVert(14.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{-1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(19.9126,20.4326)[tl]{$\nu_e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(21.1893,1.48771)[tr]{$\nu_\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{1}
\FALabel(11.59899,11.9239)[br]{$W$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{-1}
\FALabel(12.30101,8.82386)[bl]{$W$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$Z$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
\\
\vspace*{-0.3cm}


==> figtex/boxWWSUSY.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(25.,20.)(20.5,17.)(0.,){/Straight}{-1}
\FALabel(26.8702,19.3097)[br]{$e$}
\FAProp(25.,13.5)(20.5,17.)(0.,){/Straight}{1}
\FALabel(25.7216,13.4935)[bl]{$\nu_e$}
\FAProp(25.,6.5)(21.5,9.)(0.,){/Straight}{-1}
\FALabel(25.6709,6.53129)[bl]{$\nu_\mu$}
\FAProp(25.,0.)(17.,5.5)(0.,){/Straight}{1}
\FALabel(25.3981,0.54726)[bl]{$\mu$}
\FAProp(20.5,17.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(18.5911,16.0398)[br]{$W$}
\FAProp(10.,10.)(16.5,5.5)(0.,){/Straight}{0}
\FALabel(13.34772,6.9556)[tr]{$\tilde\chi_j^0$}
\FAProp(10.,10.)(15.5,13.5)(0.,){/Straight}{0}
\FALabel(11.40887,14.4602)[tl]{$\tilde\chi_i^0$}
\FAProp(21.5,9.)(17.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(18.7784,7.4935)[br]{$\tilde\mu_a$}
\FAProp(21.5,9.)(15.5,13.5)(0.,){/Straight}{1}
\FALabel(19.45,11.41)[bl]{$\tilde\chi_c$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(20.5,17.){0}
\FAVert(21.5,9.){0}
\FAVert(17.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,13.5)(19.5,10.5)(0.,){/Straight}{1}
\FALabel(24.2866,14.24)[tl]{$\nu_e$}
\FAProp(23.5,20.)(16.,14.5)(0.,){/Straight}{-1}
\FALabel(24.2866,20.4801)[tl]{$e$}
\FAProp(23.5,7.)(18.5,3.5)(0.,){/Straight}{1}
\FALabel(24.2866,8.46019)[tl]{$\mu$}
\FAProp(23.5,0.)(18.5,3.5)(0.,){/Straight}{-1}
\FALabel(26.2911,0.460191)[tr]{$\nu_\mu$}
\FAProp(18.5,3.5)(14.5,6.5)(0.,){/Sine}{1}
\FALabel(16.55,4.24)[tr]{$W$}
\FAProp(10.,10.)(16.,14.5)(0.,){/ScalarDash}{1}
\FALabel(13.55,13.01)[br]{$\tilde e_a$}
\FAProp(10.,10.)(14.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(12.22161,8.9935)[bl]{$\tilde e_b$}
\FAProp(19.5,10.5)(16.,14.5)(0.,){/Straight}{0}
\FALabel(18.2365,12.5407)[bl]{$\tilde\chi_i^0$}
\FAProp(19.5,10.5)(14.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.4883,8.26965)[tl]{$\tilde\nu_e$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(19.5,10.5){0}
\FAVert(16.,14.5){0}
\FAVert(18.5,3.5){0}
\FAVert(14.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{-1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(19.9126,20.4326)[tl]{$\nu_\mu$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{1}
\FALabel(22.75,6.93)[t]{$\nu_e$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(21.1893,1.48771)[tr]{$\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/ScalarDash}{1}
\FALabel(11.59899,12.4239)[br]{$\tilde\mu_a$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(12.30101,8.32386)[bl]{$\tilde\mu_b$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(16.5757,13.5591)[b]{$\tilde\chi_c$}
\FAProp(18.5,12.)(18.,8.)(0.,){/ScalarDash}{-1}
\FALabel(17.692,9.8923)[r]{$\tilde\nu_e$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{0}
\FALabel(17.505,4.33641)[br]{$\tilde\chi_i^0$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
\\
\vspace*{-0.3cm}


==> figtex/boxWWphot.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(25.,20.)(20.5,17.)(0.,){/Straight}{-1}
\FALabel(26.8702,19.3097)[br]{$e$}
\FAProp(25.,13.5)(20.5,17.)(0.,){/Straight}{1}
\FALabel(25.7216,13.4935)[bl]{$\nu_e$}
\FAProp(25.,6.5)(21.5,9.)(0.,){/Straight}{1}
\FALabel(25.6709,6.53129)[bl]{$\mu$}
\FAProp(25.,0.)(17.,5.5)(0.,){/Straight}{-1}
\FALabel(25.3981,0.54726)[bl]{$\nu_\mu$}
\FAProp(20.5,17.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(18.5911,16.0398)[br]{$W$}
\FAProp(10.,10.)(16.5,5.5)(0.,){/Sine}{-1}
\FALabel(13.34772,6.9556)[tr]{$W$}
\FAProp(10.,10.)(15.5,13.5)(0.,){/Sine}{1}
\FALabel(11.40887,14.4602)[tl]{$W$}
\FAProp(21.5,9.)(17.,5.5)(0.,){/Straight}{1}
\FALabel(18.7784,7.4935)[br]{$\mu$}
\FAProp(21.5,9.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(19.45,11.41)[bl]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(20.5,17.){0}
\FAVert(21.5,9.){0}
\FAVert(17.,5.5){0}
\FAVert(15.5,13.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,13.5)(19.5,10.5)(0.,){/Straight}{-1}
\FALabel(24.2866,14.24)[tl]{$e$}
\FAProp(23.5,20.)(16.,14.5)(0.,){/Straight}{1}
\FALabel(24.2866,20.4801)[tl]{$\nu_e$}
\FAProp(23.5,7.)(18.5,3.5)(0.,){/Straight}{1}
\FALabel(24.2866,8.46019)[tl]{$\mu$}
\FAProp(23.5,0.)(18.5,3.5)(0.,){/Straight}{-1}
\FALabel(26.2911,0.460191)[tr]{$\nu_\mu$}
\FAProp(18.5,3.5)(14.5,6.5)(0.,){/Sine}{1}
\FALabel(16.55,4.24)[tr]{$W$}
\FAProp(10.,10.)(16.,14.5)(0.,){/Sine}{1}
\FALabel(13.55,13.01)[br]{$W$}
\FAProp(10.,10.)(14.5,6.5)(0.,){/Sine}{-1}
\FALabel(12.22161,8.9935)[bl]{$W$}
\FAProp(19.5,10.5)(16.,14.5)(0.,){/Straight}{-1}
\FALabel(18.2365,13.5407)[bl]{$e$}
\FAProp(19.5,10.5)(14.5,6.5)(0.,){/Sine}{0}
\FALabel(17.4883,8.26965)[tl]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(19.5,10.5){0}
\FAVert(16.,14.5){0}
\FAVert(18.5,3.5){0}
\FAVert(14.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{-1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(19.9126,20.4326)[tl]{$\nu_e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(21.1893,1.48771)[tr]{$\nu_\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{1}
\FALabel(11.59899,11.9239)[br]{$W$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{-1}
\FALabel(12.30101,8.82386)[bl]{$W$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$\gamma$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}



==> figtex/boxZZ.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(19.9126,20.4326)[tl]{$e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{-1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(21.1893,1.48771)[tr]{$\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{0}
\FALabel(11.59899,11.9239)[br]{$Z$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(12.30101,8.82386)[bl]{$Z$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$\gamma$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
%
\hspace{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(19.9126,20.4326)[tl]{$e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(21.1893,1.48771)[tr]{$\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{0}
\FALabel(11.59899,11.9239)[br]{$Z$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(12.30101,8.82386)[bl]{$Z$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$\gamma$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
%
%
\hspace{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{-1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(19.9126,20.4326)[tl]{$e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{-1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(21.1893,1.48771)[tr]{$\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{0}
\FALabel(11.59899,11.9239)[br]{$Z$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(12.30101,8.82386)[bl]{$Z$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$\gamma$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}
\\
%
%
\vspace*{-0.8cm}
\hspace*{-10.5cm}
%
%
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.5,12.)(18.5,12.)(0.,){/Straight}{-1}
\FALabel(22.5,10.93)[t]{$e$}
\FAProp(19.,20.)(13.5,14.)(0.,){/Straight}{1}
\FALabel(19.9126,20.4326)[tl]{$e$}
\FAProp(23.5,8.)(18.,8.)(0.,){/Straight}{1}
\FALabel(22.75,6.93)[t]{$\mu$}
\FAProp(18.5,0.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(21.1893,1.48771)[tr]{$\mu$}
\FAProp(10.1,10.)(13.5,14.)(0.,){/Sine}{0}
\FALabel(11.59899,11.9239)[br]{$Z$}
\FAProp(10.1,10.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(12.30101,8.82386)[bl]{$Z$}
\FAProp(18.5,12.)(13.5,14.)(0.,){/Straight}{-1}
\FALabel(16.5757,13.5591)[b]{$e$}
\FAProp(18.5,12.)(18.,8.)(0.,){/Sine}{0}
\FALabel(17.692,9.8923)[r]{$\gamma$}
\FAProp(18.,8.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(17.005,4.73641)[br]{$\mu$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(18.5,12.){0}
\FAVert(13.5,14.){0}
\FAVert(18.,8.){0}
\FAVert(13.5,6.){0}
\end{feynartspicture}


==> figtex/ctWW.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
\FAProp(23.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.8306,18.5553)[tl]{$e$}
\FAProp(23.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(25.6694,12.5553)[tr]{$\nu_e$}
\FAProp(23.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.4306,8.55533)[tl]{$\mu$}
\FAProp(23.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(25.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
%\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
%\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
%\FAVert(14.9,13.5){0}
%\FAVert(14.9,6.5){0}
\FAVert(17.,15.){1}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
\FAProp(23.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.8306,18.5553)[tl]{$e$}
\FAProp(23.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(25.6694,12.5553)[tr]{$\nu_e$}
\FAProp(23.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.4306,8.55533)[tl]{$\mu$}
\FAProp(23.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(25.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
%\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
%\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
%\FAVert(14.9,13.5){0}
%\FAVert(14.9,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){1}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
\FAProp(23.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.8306,18.5553)[tl]{$e$}
\FAProp(23.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(25.6694,12.5553)[tr]{$\nu_e$}
\FAProp(23.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.4306,8.55533)[tl]{$\mu$}
\FAProp(23.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(25.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.5,7.5)(0.,){/Sine}{-1}
\FAProp(13.5,7.5)(17.,5.)(0.,){/Sine}{-1}
\FALabel(15.116,4.11602)[br]{$W$}
\FALabel(11.816,6.51602)[br]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
%\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
%\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,7.5){1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
\\
%
%
\vspace{-0.8cm}
\hspace{-5.5cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
\FAProp(23.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.8306,18.5553)[tl]{$e$}
\FAProp(23.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(25.6694,12.5553)[tr]{$\nu_e$}
\FAProp(23.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.4306,8.55533)[tl]{$\mu$}
\FAProp(23.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(25.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(13.5,12.5)(0.,){/Sine}{1}
\FAProp(13.5,12.5)(17.,15.)(0.,){/Sine}{1}
\FALabel(11.853398,11.866)[br]{$W$}
\FALabel(16.253398,14.466)[br]{$W$}
%\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
%\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,12.5){1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(23.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.8306,18.5553)[tl]{$e$}
\FAProp(23.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(25.6694,12.5553)[tr]{$\nu_e$}
\FAProp(23.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.4306,8.55533)[tl]{$\mu$}
\FAProp(23.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(25.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
%\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
%\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){1}
\FAVert(4.,10.){-1}
%\FAVert(14.9,13.5){0}
%\FAVert(14.9,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}




==> figtex/mixing.tex <==
\unitlength=0.3bp%

\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(22.,18.)(15.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,17.4447)[br]{$f_3$}
\FAProp(22.,12.)(15.,15.)(0.,){/Straight}{-1}
\FALabel(22.6306,11.0447)[bl]{$f_4$}
\FAProp(22.,8.)(15.,5.)(0.,){/Straight}{-1}
\FALabel(24.3694,7.44467)[br]{$f_1$}
\FAProp(22.,2.)(15.,5.)(0.,){/Straight}{1}
\FALabel(22.6306,1.44467)[bl]{$f_2$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(15.,15.)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.88398,13.116)[br]{$V$}
\FAProp(15.,5.)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.616,8.11602)[bl]{$V$}
\FAVert(15.,15.){0}
\FAVert(15.,5.){0}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\end{feynartspicture}



==> figtex/selfvertWWSMlike.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.516,14.384)[tl]{$W$}
\FAProp(10.,10.)(12.5,8.5)(0.,){/Sine}{-1}
\FALabel(13.43398,10.63398)[tr]{$W$}
\FAProp(17.,5.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(16.566,6.36602)[bl]{$W$}
\FAProp(12.5,8.5)(15.5,6.5)(0.8,){/Straight}{1}
\FALabel(13.08398,6.08398)[tr]{$u$}
\FAProp(12.5,8.5)(15.5,6.5)(-0.8,){/Straight}{-1}
\FALabel(14.916,9.11602)[bl]{$d$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,8.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(12.5,11.5)(0.,){/Sine}{1}
\FALabel(11.53398,11.466)[br]{$W$}
\FAProp(17.,15.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(14.566,16.634)[tl]{$W$}
\FAProp(12.5,11.5)(15.5,13.5)(-0.8,){/ScalarDash}{0}
\FALabel(13.08398,13.916)[br]{$h^0$}
\FAProp(12.5,11.5)(15.5,13.5)(0.8,){/Sine}{1}
\FALabel(15.416,11.084)[tl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,11.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(12.5,11.5)(0.,){/Sine}{1}
\FALabel(11.53398,11.466)[br]{$W$}
\FAProp(17.,15.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(14.566,16.634)[tl]{$W$}
\FAProp(12.5,11.5)(15.5,13.5)(-0.8,){/ScalarDash}{0}
\FALabel(13.08398,13.916)[br]{$H^0$}
\FAProp(12.5,11.5)(15.5,13.5)(0.8,){/Sine}{1}
\FALabel(15.416,11.084)[tl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,11.5){0}
\end{feynartspicture}
\\
%
%
\vspace{-1.cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(19.5,6.5)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(19.5,6.5)(17.,5.)(0.,){/Straight}{1}
\FALabel(18.4694,7.55533)[tr]{$\nu_\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.4,7.2)(0.,){/Sine}{-1}
\FALabel(10.116,5.61602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(13.4,7.2)(17.,5.)(0.,){/Sine}{0}
\FALabel(15.58398,3.582)[br]{$Z$}
\FAProp(13.4,7.2)(19.5,6.5)(-0.8,){/Sine}{-1}
\FALabel(17.58398,10.482)[br]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.4,7.2){0}
\FAVert(19.5,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.5,7.5)(0.,){/Straight}{1}
\FALabel(10.516,6.61602)[bl]{$u$}
\FAProp(17.,5.)(13.5,7.5)(0.,){/Sine}{1}
\FALabel(13.116,3.61602)[bl]{$W$}
\FAProp(10.,10.)(13.5,12.5)(0.,){/Straight}{-1}
\FALabel(11.83398,11.966)[br]{$u$}
\FAProp(17.,15.)(13.5,12.5)(0.,){/Sine}{-1}
\FALabel(15.53398,14.466)[br]{$W$}
\FAProp(13.5,12.5)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(15.28398,9.)[br]{$d$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,12.5){0}
\FAVert(13.5,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.5,7.5)(0.,){/ScalarDash}{0}
\FALabel(10.516,6.61602)[bl]{$h^0$}
\FAProp(17.,5.)(13.5,7.5)(0.,){/Sine}{1}
\FALabel(13.116,3.61602)[bl]{$W$}
\FAProp(10.,10.)(13.5,12.5)(0.,){/ScalarDash}{0}
\FALabel(11.83398,11.966)[br]{$h^0$}
\FAProp(17.,15.)(13.5,12.5)(0.,){/Sine}{-1}
\FALabel(15.53398,14.466)[br]{$W$}
\FAProp(13.5,12.5)(13.5,7.5)(0.,){/Sine}{-1}
\FALabel(16.68398,9.)[br]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,12.5){0}
\FAVert(13.5,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
\\
%
%
\vspace*{-1.cm}
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(13.8,7.5)(0.,){/Sine}{1}
\FALabel(16.566,6.36602)[bl]{$W$}
\FAProp(10.,10.)(13.8,7.5)(0.8,){/ScalarDash}{0}
\FALabel(12.08398,6.08398)[tr]{$h^0$}
\FAProp(10.,10.)(13.8,7.5)(-0.8,){/Sine}{-1}
\FALabel(13.916,9.11602)[bl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.8,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(14.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(13.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(15.566,7.96602)[bl]{$W$}
\FAProp(10.,10.)(14.,10.)(0.8,){/Sine}{-1}
\FALabel(12.58398,7.58398)[tr]{$W$}
\FAProp(10.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.716,12.41602)[bl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.,10.){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(14.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(13.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(15.566,7.96602)[bl]{$W$}
\FAProp(10.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(12.58398,7.58398)[tr]{$h^0$}
\FAProp(10.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.716,12.41602)[bl]{$h^0$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.,10.){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}










==> figtex/selfvertWWSUSY.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.516,14.384)[tl]{$W$}
\FAProp(10.,10.)(12.5,8.5)(0.,){/Sine}{-1}
\FALabel(13.43398,10.63398)[tr]{$W$}
\FAProp(17.,5.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(16.566,6.36602)[bl]{$W$}
\FAProp(12.5,8.5)(15.5,6.5)(0.8,){/ScalarDash}{1}
\FALabel(13.08398,6.08398)[tr]{$\tilde u_b$}
\FAProp(12.5,8.5)(15.5,6.5)(-0.8,){/ScalarDash}{-1}
\FALabel(14.916,9.11602)[bl]{$\tilde d_a$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,8.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(12.5,11.5)(0.,){/Sine}{1}
\FALabel(11.53398,11.466)[br]{$W$}
\FAProp(17.,15.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(14.566,16.634)[tl]{$W$}
\FAProp(12.5,11.5)(15.5,13.5)(-0.8,){/Straight}{0}
\FALabel(13.08398,13.916)[br]{$\tilde\chi_i^0$}
\FAProp(12.5,11.5)(15.5,13.5)(0.8,){/Straight}{1}
\FALabel(15.416,11.084)[tl]{$\tilde\chi_c$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,11.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(19.5,6.5)(0.,){/Straight}{-1}
\FALabel(22.4306,8.55533)[tl]{$\nu_\mu$}
\FAProp(19.5,6.5)(17.,5.)(0.,){/ScalarDash}{-1}
\FALabel(18.4694,7.85533)[tr]{$\tilde\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{1}
\FALabel(24.6694,2.55533)[tr]{$\mu$}
\FAProp(10.,10.)(13.4,7.2)(0.,){/Sine}{-1}
\FALabel(10.116,5.61602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(13.4,7.2)(17.,5.)(0.,){/Straight}{0}
\FALabel(15.58398,3.582)[br]{$\tilde\chi_i^0$}
\FAProp(13.4,7.2)(19.5,6.5)(-0.8,){/Straight}{-1}
\FALabel(17.58398,10.482)[br]{$\tilde\chi_c$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.4,7.2){0}
\FAVert(19.5,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
\\
%
%
\vspace{-1.cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(19.5,6.5)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(19.5,6.5)(17.,5.)(0.,){/Straight}{0}
\FALabel(18.4694,7.85533)[tr]{$\tilde\chi_i^0$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.4,7.2)(0.,){/Sine}{-1}
\FALabel(10.116,5.61602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(13.4,7.2)(17.,5.)(0.,){/ScalarDash}{1}
\FALabel(15.58398,3.582)[br]{$\tilde\nu_\mu$}
\FAProp(13.4,7.2)(19.5,6.5)(-0.8,){/ScalarDash}{-1}
\FALabel(17.58398,10.082)[br]{$\tilde\mu_a$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.4,7.2){0}
\FAVert(19.5,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.5,7.5)(0.,){/Straight}{0}
\FALabel(10.516,5.21602)[bl]{$\tilde\chi_j^0$}
\FAProp(17.,5.)(13.5,7.5)(0.,){/Sine}{1}
\FALabel(13.116,3.61602)[bl]{$W$}
\FAProp(10.,10.)(13.5,12.5)(0.,){/Straight}{0}
\FALabel(11.83398,11.966)[br]{$\tilde\chi_i^0$}
\FAProp(17.,15.)(13.5,12.5)(0.,){/Sine}{-1}
\FALabel(15.53398,14.466)[br]{$W$}
\FAProp(13.5,12.5)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(16.78398,9.)[br]{$\tilde\chi_c$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,12.5){0}
\FAVert(13.5,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(13.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(10.516,6.21602)[bl]{$\tilde u_b$}
\FAProp(17.,5.)(13.5,7.5)(0.,){/Sine}{1}
\FALabel(13.116,3.61602)[bl]{$W$}
\FAProp(10.,10.)(13.5,12.5)(0.,){/ScalarDash}{-1}
\FALabel(11.83398,11.966)[br]{$\tilde u_a$}
\FAProp(17.,15.)(13.5,12.5)(0.,){/Sine}{-1}
\FALabel(15.53398,14.466)[br]{$W$}
\FAProp(13.5,12.5)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(17.28398,9.)[br]{$\tilde d_{a'}$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.5,12.5){0}
\FAVert(13.5,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
\\
%
%
\vspace*{-1.cm}
\hspace*{-5.4cm}
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(14.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(13.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(15.566,7.96602)[bl]{$W$}
\FAProp(10.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(12.58398,7.58398)[tr]{$\tilde u_b$}
\FAProp(10.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.716,12.41602)[bl]{$\tilde u_a$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.,10.){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(6.,9.18)[t]{$h^0$}
\FALabel(7.1,9.18)[t]{$/$}
\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(14.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(13.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(15.566,7.96602)[bl]{$W$}
\FAProp(10.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(12.58398,7.58398)[tr]{$\tilde d_b$}
\FAProp(10.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.716,12.41602)[bl]{$\tilde d_a$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.,10.){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}








==> figtex/selfvertWWphot.tex <==
\unitlength=0.25bp%

\hspace*{-0.6cm}
\begin{feynartspicture}(432,504)(1,1)

\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.516,14.384)[tl]{$W$}
\FAProp(10.,10.)(12.5,8.5)(0.,){/Sine}{-1}
\FALabel(13.43398,10.63398)[tr]{$W$}
\FAProp(17.,5.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(16.566,6.36602)[bl]{$W$}
\FAProp(12.5,8.5)(15.5,6.5)(0.8,){/Sine}{0}
\FALabel(13.08398,6.08398)[tr]{$\gamma$}
\FAProp(12.5,8.5)(15.5,6.5)(-0.8,){/Sine}{-1}
\FALabel(14.916,9.11602)[bl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,8.5){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(12.5,11.5)(0.,){/Sine}{1}
\FALabel(11.53398,11.466)[br]{$W$}
\FAProp(17.,15.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(14.566,16.634)[tl]{$W$}
\FAProp(12.5,11.5)(15.5,13.5)(-0.8,){/Sine}{0}
\FALabel(13.08398,13.916)[br]{$\gamma$}
\FAProp(12.5,11.5)(15.5,13.5)(0.8,){/Sine}{1}
\FALabel(15.416,11.084)[tl]{$W$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\FAVert(12.5,11.5){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(14.9,13.5)(20.5,17.1)(-0.8,){/Sine}{0}
\FALabel(16.08398,18.516)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.9,13.5){0}
\FAVert(20.5,17.1){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
\\
%
%
\vspace{-0.8cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(11.116,5.01602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(14.9,6.5)(20.5,7.1)(-0.8,){/Sine}{0}
\FALabel(17.58398,9.482)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.9,6.5){0}
\FAVert(20.5,7.1){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(22.3306,18.0553)[tl]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(24.3694,12.5553)[tr]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(22.4306,8.55533)[tl]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(24.6694,2.55533)[tr]{$\nu_\mu$}
\FAProp(10.,10.)(17.,5.)(0.,){/Sine}{-1}
\FALabel(12.116,4.51602)[bl]{$W$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.53398,12.466)[br]{$W$}
\FAProp(14.9,13.5)(14.9,6.5)(0.,){/Sine}{0}
\FALabel(16.88398,9.)[br]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(14.9,13.5){0}
\FAVert(14.9,6.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}
%
%
\hspace*{1cm}
%
%
\begin{feynartspicture}(432,504)(1,1)
\FADiagram{}
\FAProp(-2.,10.)(4.,10.)(0.,){/ScalarDash}{0}
\FALabel(1.,9.18)[t]{$h^0$}
\FAProp(4.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(7.,9.18)[t]{$h^0$}
%\FALabel(7.1,9.18)[t]{$/$}
%\FALabel(8.6,9.18)[t]{$H^0$}
\FAProp(22.,18.)(17.,15.)(0.,){/Straight}{-1}
\FALabel(23.3694,17.7447)[br]{$e$}
\FAProp(22.,12.)(17.,15.)(0.,){/Straight}{1}
\FALabel(22.3306,11.8447)[bl]{$\nu_e$}
\FAProp(22.,8.)(17.,5.)(0.,){/Straight}{1}
\FALabel(23.6694,7.44467)[br]{$\mu$}
\FAProp(22.,2.)(17.,5.)(0.,){/Straight}{-1}
\FALabel(22.3306,1.44467)[bl]{$\nu_\mu$}
\FAProp(10.,10.)(17.,15.)(0.,){/Sine}{1}
\FALabel(12.516,15.384)[tl]{$W$}
\FAProp(17.,5.)(13.8,7.5)(0.,){/Sine}{1}
\FALabel(16.566,6.36602)[bl]{$W$}
\FAProp(10.,10.)(13.8,7.5)(0.8,){/ScalarDash}{-1}
\FALabel(12.08398,6.08398)[tr]{$G$}
\FAProp(10.,10.)(13.8,7.5)(-0.8,){/Sine}{0}
\FALabel(13.916,9.11602)[bl]{$\gamma$}
\FAVert(10.,10.){0}
\FAVert(4.,10.){-1}
\FAVert(13.8,7.5){0}
\FAVert(17.,15.){0}
\FAVert(17.,5.){0}
\end{feynartspicture}








